Active Brownian particles: Entropy production and fluctuation-response

Within the Rayleigh-Helmholtz model of active Brownian particles activity is due to a non-linear velocity dependent force. In the presence of an external trapping potential or a constant force, the steady state of the system breaks detailed balance producing a net entropy. Using molecular dynamics simulations, we obtain the probability distributions of entropy production in these steady states. The distribution functions obey detailed fluctuation theorem for entropy production. Using simulation results, we further show that the steady state response function obeys a modified fluctuation-dissipation relation.

==> graph22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4788.00,3584.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1358){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2012){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2665){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3319){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,484){\makebox(0,0){\strut{}-4}}%
      \put(1906,484){\makebox(0,0){\strut{}-2}}%
      \put(2735,484){\makebox(0,0){\strut{} 0}}%
      \put(3563,484){\makebox(0,0){\strut{} 2}}%
      \put(4391,484){\makebox(0,0){\strut{} 4}}%
      \put(176,2011){\rotatebox{-270}{\makebox(0,0){\strut{}$P_s(v)$}}}%
      \put(2734,154){\makebox(0,0){\strut{}$v$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3404,3146){\makebox(0,0)[r]{\strut{}Eq.(9)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graph22}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graph33.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4788.00,3584.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(586,704){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(586,1140){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(586,1576){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(586,2012){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(586,2447){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(586,2883){\makebox(0,0)[r]{\strut{}1}}%
      \put(586,3319){\makebox(0,0)[r]{\strut{}10}}%
      \put(718,484){\makebox(0,0){\strut{}-12}}%
      \put(1380,484){\makebox(0,0){\strut{}-8}}%
      \put(2042,484){\makebox(0,0){\strut{}-4}}%
      \put(2705,484){\makebox(0,0){\strut{} 0}}%
      \put(3367,484){\makebox(0,0){\strut{} 4}}%
      \put(4029,484){\makebox(0,0){\strut{} 8}}%
      \put(4691,484){\makebox(0,0){\strut{} 12}}%
      \put(14,2011){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Delta s_t)$}}}%
      \put(2704,154){\makebox(0,0){\strut{}$\Delta s_t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1518,3078){\makebox(0,0)[r]{\strut{}$2.56 \tau$}}%
      \csname LTb\endcsname%
      \put(1518,2858){\makebox(0,0)[r]{\strut{}$5.12 \tau$}}%
      \csname LTb\endcsname%
      \put(1518,2638){\makebox(0,0)[r]{\strut{}$10.24 \tau$}}%
      \csname LTb\endcsname%
      \put(1518,2418){\makebox(0,0)[r]{\strut{}$ 20.48 \tau$}}%
      \csname LTb\endcsname%
      \put(1518,2198){\makebox(0,0)[r]{\strut{}$40.96 \tau $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graph33}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graph44.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4788.00,3584.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(586,704){\makebox(0,0)[r]{\strut{}1}}%
      \put(586,1358){\makebox(0,0)[r]{\strut{}10}}%
      \put(586,2012){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(586,2665){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(586,3319){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(718,484){\makebox(0,0){\strut{} 0}}%
      \put(1215,484){\makebox(0,0){\strut{} 1}}%
      \put(1711,484){\makebox(0,0){\strut{} 2}}%
      \put(2208,484){\makebox(0,0){\strut{} 3}}%
      \put(2705,484){\makebox(0,0){\strut{} 4}}%
      \put(3201,484){\makebox(0,0){\strut{} 5}}%
      \put(3698,484){\makebox(0,0){\strut{} 6}}%
      \put(4194,484){\makebox(0,0){\strut{} 7}}%
      \put(4691,484){\makebox(0,0){\strut{} 8}}%
      \put(146,2011){\rotatebox{-270}{\makebox(0,0){\strut{}${\r(\D \s)}\,/\,{\r(-\D \s)}$}}}%
      \put(2704,154){\makebox(0,0){\strut{}$\D \s/\kb$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1353,3179){\makebox(0,0)[r]{\strut{}$ 2.56 \t$}}%
      \csname LTb\endcsname%
      \put(1353,2959){\makebox(0,0)[r]{\strut{}$ 5.12 \t$}}%
      \csname LTb\endcsname%
      \put(1353,2739){\makebox(0,0)[r]{\strut{}$ 10.24 \t$}}%
      \csname LTb\endcsname%
      \put(1353,2519){\makebox(0,0)[r]{\strut{}$ 20.48 \t $}}%
      \csname LTb\endcsname%
      \put(1353,2299){\makebox(0,0)[r]{\strut{}$ 40.96 \t$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graph44}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graph55.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4788.00,3584.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(586,704){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(586,1140){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(586,1576){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(586,2012){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(586,2447){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(586,2883){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(586,3319){\makebox(0,0)[r]{\strut{}1}}%
      \put(718,484){\makebox(0,0){\strut{}$-20$}}%
      \put(1159,484){\makebox(0,0){\strut{}$0$}}%
      \put(1601,484){\makebox(0,0){\strut{}$20$}}%
      \put(2042,484){\makebox(0,0){\strut{}$40$}}%
      \put(2484,484){\makebox(0,0){\strut{}$60$}}%
      \put(2925,484){\makebox(0,0){\strut{}$80$}}%
      \put(3367,484){\makebox(0,0){\strut{}$100$}}%
      \put(3808,484){\makebox(0,0){\strut{}$120$}}%
      \put(4250,484){\makebox(0,0){\strut{}$140$}}%
      \put(4691,484){\makebox(0,0){\strut{}$160$}}%
      \put(14,2011){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Delta s_t)$}}}%
      \put(3034,154){\makebox(0,0){\strut{}$\Delta s_t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3836,3141){\makebox(0,0)[r]{\strut{}$2.56 \tau$}}%
      \csname LTb\endcsname%
      \put(3836,2921){\makebox(0,0)[r]{\strut{}$5.12 \tau$}}%
      \csname LTb\endcsname%
      \put(3836,2701){\makebox(0,0)[r]{\strut{}$10.24 \tau$}}%
      \csname LTb\endcsname%
      \put(3836,2481){\makebox(0,0)[r]{\strut{}$ 20.48 \tau$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graph55}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graph66.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4788.00,3584.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(586,704){\makebox(0,0)[r]{\strut{}1}}%
      \put(586,1140){\makebox(0,0)[r]{\strut{}10}}%
      \put(586,1576){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(586,2012){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(586,2447){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(586,2883){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(586,3319){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(718,484){\makebox(0,0){\strut{}$0$}}%
      \put(1215,484){\makebox(0,0){\strut{}$2$}}%
      \put(1711,484){\makebox(0,0){\strut{}$4$}}%
      \put(2208,484){\makebox(0,0){\strut{}$6$}}%
      \put(2705,484){\makebox(0,0){\strut{}$8$}}%
      \put(3201,484){\makebox(0,0){\strut{}$10$}}%
      \put(3698,484){\makebox(0,0){\strut{}$12$}}%
      \put(4194,484){\makebox(0,0){\strut{}$14$}}%
      \put(4691,484){\makebox(0,0){\strut{}$16$}}%
      \put(80,2011){\rotatebox{-270}{\makebox(0,0){\strut{}${\r(\D \s)}\,/\,{\r(-\D \s)}$}}}%
      \put(2704,154){\makebox(0,0){\strut{}$\D \s/\kb$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3836,1902){\makebox(0,0)[r]{\strut{}$ 2.56 \t$}}%
      \csname LTb\endcsname%
      \put(3836,1682){\makebox(0,0)[r]{\strut{}$ 5.12 \t$}}%
      \csname LTb\endcsname%
      \put(3836,1462){\makebox(0,0)[r]{\strut{}$ 10.24 \t$}}%
      \csname LTb\endcsname%
      \put(3836,1242){\makebox(0,0)[r]{\strut{}$ 20.48 \t $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graph66}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graph77.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4788.00,3584.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(251,704){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(251,1031){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(251,1358){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(251,1685){\makebox(0,0)[r]{\strut{} 0}}%
      \put(251,2012){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(251,2338){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(251,2665){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(251,2992){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(251,3319){\makebox(0,0)[r]{\strut{} 1}}%
      \put(383,484){\makebox(0,0){\strut{} 0}}%
      \put(862,484){\makebox(0,0){\strut{} 5}}%
      \put(1340,484){\makebox(0,0){\strut{} 10}}%
      \put(1819,484){\makebox(0,0){\strut{} 15}}%
      \put(2297,484){\makebox(0,0){\strut{} 20}}%
      \put(-189,2011){\rotatebox{-270}{\makebox(0,0){\strut{}$R_v(t)$}}}%
      \put(1340,154){\makebox(0,0){\strut{}$t$}}%
      \put(1244,3633){\makebox(0,0)[l]{\strut{}$(a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1310,3146){\makebox(0,0)[r]{\strut{}ABP}}%
      \csname LTb\endcsname%
      \put(1310,2926){\makebox(0,0)[r]{\strut{}passive}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2501,704){\makebox(0,0)[r]{\strut{}}}%
      \put(2501,1031){\makebox(0,0)[r]{\strut{}}}%
      \put(2501,1358){\makebox(0,0)[r]{\strut{}}}%
      \put(2501,1685){\makebox(0,0)[r]{\strut{}}}%
      \put(2501,2012){\makebox(0,0)[r]{\strut{}}}%
      \put(2501,2338){\makebox(0,0)[r]{\strut{}}}%
      \put(2501,2665){\makebox(0,0)[r]{\strut{}}}%
      \put(2501,2992){\makebox(0,0)[r]{\strut{}}}%
      \put(2501,3319){\makebox(0,0)[r]{\strut{}}}%
      \put(2633,484){\makebox(0,0){\strut{} 0}}%
      \put(3112,484){\makebox(0,0){\strut{} 5}}%
      \put(3590,484){\makebox(0,0){\strut{} 10}}%
      \put(4069,484){\makebox(0,0){\strut{} 15}}%
      \put(4547,484){\makebox(0,0){\strut{} 20}}%
      \put(3590,154){\makebox(0,0){\strut{}$t$}}%
      \put(3494,3633){\makebox(0,0)[l]{\strut{}$(b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3560,3146){\makebox(0,0)[r]{\strut{}$R_v(t)$}}%
      \csname LTb\endcsname%
      \put(3560,2926){\makebox(0,0)[r]{\strut{}fluctuation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graph77}}%
    \gplfronttext
  \end{picture}%
\endgroup

